Birational models of moduli spaces of coherent sheaves on the projective plane

We study the birational geometry of moduli spaces of semistable sheaves on the projective plane via Bridgeland stability conditions. We show that the entire MMP of their moduli spaces can be run via wall-crossing. Via a description of the walls, we give a numerical description of their movable cones, along with its chamber decomposition corresponding to minimal models. As an application, we show that for primitive vectors, all birational models corresponding to open chambers in the movable cone are smooth and irreducible.

==> act4015.tex <==


\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0.1}

\coordinate (W) at (0,-3.75);
\node at (W) {$\bullet$};

%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (V) at (-1.5,0.75);
\node [opacity=\XA] at (V) {$\bullet$};
\draw [add= 0 and 1] (W) to (V) node[above]{Eff};


%nef boundary
\coordinate (V) at (-1/4,-5/8);
\node [opacity=\XA]at (V) {$\bullet$};
\draw [add= 0 and 2] (W) to (V) node[above]{Nef};

\coordinate (V) at (-1,.5);
\node [opacity=\XA] at (V) {$\bullet$};
\draw [add= 0 and 1.2][opacity=\XA] (W) to (V);

\coordinate (V) at (-1,-.5);
\node [opacity=\XA]at (V) {$\bullet$};
\draw [add= 0 and 1.5][opacity=\XA] (W) to (V);

\coordinate (V) at (-.5,-.25);
\node [opacity=\XA] at (V) {$\bullet$};
\draw [add= 0 and 1.5][opacity=\XA] (W) to (V);

\coordinate (V) at (-.5,-.75);
\node[opacity=\XA]at (V) {$\bullet$};
\draw [opacity=\XA][add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-.5,-1.25);
\node [opacity=\XA]at (V) {$\bullet$};
\draw [add= 0 and 2.5] [opacity=\XA] (W) to (V);

\
\coordinate (V) at (-.5,-1.75);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 3.5] (W) to (V);

%rank 3 walls
\coordinate (V) at (-1/3,-0.5);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-1/3,-5/6);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-1/3,-7/6);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-1/3,-9/6);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-1/3,-11/6);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-1/3,-13/6);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-1/3,-15/6);
\node[opacity=\XA]  at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-2/3,-1/3);
\node [opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-2/3,-2/3);
\node [][opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);


\coordinate (V) at (-2/3,-4/3);
\node [opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);


\coordinate (V) at (-2/3,-5/3);
\node [][opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-4/3,1/3);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1] (W) to (V);

%rank 4 walls includes nef boundary


\coordinate (V) at (-1/4,-7/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA][add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-1/4,-9/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);
\coordinate (V) at (-1/4,-11/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);
\coordinate (V) at (-1/4,-13/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);
\coordinate (V) at (-1/4,-15/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);
\coordinate (V) at (-1/4,-17/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);
\coordinate (V) at (-1/4,-19/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);
\coordinate (V) at (-1/4,-21/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);
\coordinate (V) at (-1/4,-23/8);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-2/4,-4/4);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-2/4,-6/4);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-2/4,-8/4);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-3/4,-3/8);
\node [opacity=\XA]at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);


\coordinate (V) at (-3/4,-9/8);
\node [opacity=\XA] at (V) {};
\draw[opacity=\XA] [add= 0 and 1.5] (W) to (V);

\coordinate (V) at (-3/4,-11/8);
\node [opacity=\XA] at (V) {};
\draw[opacity=\XA] [add= 0 and 1] (W) to (V);

\coordinate (V) at (-5/4,1/8);
\node[opacity=\XA] at (V) {};
\draw[opacity=\XA] [add= 0 and 1] (W) to (V);

%rank 5 walls

\coordinate (V) at (-5/5,-7/10);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1] (W) to (V);

\coordinate (V) at (-6/5,0);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1] (W) to (V);


\coordinate (V) at (-7/5,5/10);
\node[opacity=\XA] at (V) {$\bullet$};
\draw[opacity=\XA] [add= 0 and 1] (W) to (V);






%B axis
\draw[->] (-4,-3.75) -- (0,-3.75) node[above right] {$w$}-- (1.5,-3.75) node[above right] {$B$};



%B axis
\draw[->,opacity =0.3] (-4,0) -- (2.5,0) node[above right] {$\frac{ch_1}{ch_0}$};

%H axis
\draw[->][] (0,-4.25)-- (0,0) node [above right] {O} --  (0,6) node[right] {$H$};

%H axis
\draw[->,opacity=0.3] (0,-4.25)-- (0,0) node [above right] {O} --  (0,4) node[right] {$\frac{ch_2}{ch_0}$};

%delta cone
\draw [thick](-3,4.5) parabola bend (0,0) (1.5,1.125);
 %node[right] {$\frac{1}{2}s^2-q=0$};

\begin{comment}
\draw (0,0) node {$\bullet$};
\draw (0,0) node[above right] {$\mathcal O$};
\draw (0,-1) node {$\bullet$};
\draw (0,-1) node[below left] {$e^+$};

\draw (-0.382, -0.427) node {$\bullet$};
\draw (-0.382, -0.427) node[below left] {$e^l$};

\draw (0.382, -0.427) node {$\bullet$};
\draw (0.382, -0.427) node[below right] {$e^r$};


\draw [blue,thick] (-0.382, -0.427) -- (0,-1) node[below right] {Le Potier Curve};
\draw [blue,thick] (0.382, -0.427) -- (0,-1);

\draw (-1,0.5) node {$\bullet$};
\draw (-1,0.5) node[above] {$\mathcal O(-1)$};
\draw (1,0.5) node {$\bullet$};
\draw (1,0.5) node[above] {$\mathcal O(1)$};


\draw [dashed] (-0.382, -0.427) -- (-1,0.5);
\draw [dashed] (0.382, -0.427) -- (1,0.5);

\draw [red] (-2, -1.1) node {Figure A};

\end{comment}







\end{tikzpicture}



==> actlp.tex <==


\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0.02}

%delta cone
\draw [name path =C0, opacity=0.1](-3,4.5) parabola bend (0,0) (3,4.5)
 node[right, opacity =0.5] {$\bd_0$};


\draw [name path = C1, opacity=0.5](-3,4) parabola bend (0,-0.5) (3,4)
 node[right] {$\bd_{\frac{1}{2}}$};


\draw [name path =C2, opacity=0.5](-3,3.5) parabola bend (0,-1) (3,3.5)
 node[right] {$\bd_1$};


%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (B3) at (-3,4.5);
\coordinate (B2) at (-2,2);

\coordinate (B1) at (-1,0.5);
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0.5);
\coordinate (A2) at (2,2);
\coordinate (A3) at (3,4.5);


\coordinate (E0) at (0,-1);
\draw (E0) node [below right] {$e^+(0)$};


\coordinate (E1) at (1,-0.5);
\draw (E1) node [below right] {$e^+(1)$};


\coordinate (E2) at (2,1);
\draw (E2) node [below right] {$e^+(2)$};


\coordinate (E3) at (3,3.5);
\draw (E3) node [below right] {$e^+(3)$};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node [below left] {$e^+(-1)$};

\coordinate (F2) at (-2,1);
\draw (F2) node [below left] {$e^+(-2)$};

\coordinate (F3) at (-3,3.5);
\draw (F3) node [below left] {$e^+(-3)$};



\draw [name path =L0,opacity =\XA] (E0) -- (B2);
\draw [name intersections={of=C1 and L0},  thick] (E0) -- (intersection-1);
\draw [name path =R13,opacity =\XA] (F3) -- (B2);
\draw [name intersections={of=C1 and R13},  thick] (F3) -- (intersection-1);


\draw [name path =L1,opacity =\XA] (E1) -- (B1);
\draw [name intersections={of=C1 and L1},  thick] (E1) -- (intersection-1);
\draw [name path =R12,opacity =\XA] (F2) -- (B1);
\draw [name intersections={of=C1 and R12},  thick] (F2) -- (intersection-1);

\draw [name path =L2,opacity =\XA] (E2) -- (A0);
\draw [name intersections={of=C1 and L2},  thick] (E2) -- (intersection-1);
\draw [name path =R11,opacity =\XA] (F1) -- (A0);
\draw [name intersections={of=C1 and R11},  thick] (F1) -- (intersection-1);

\draw [name path =L3,opacity =\XA] (E3) -- (A1);
\draw [name intersections={of=C1 and L3},  thick] (E3) -- (intersection-1);
\draw [name path =R0,opacity =\XA] (E0) -- (A1);
\draw [name intersections={of=C1 and R0},  thick] (E0) -- (intersection-1);

\draw [name path =L12,opacity =\XA] (F2) -- (B3);
\draw [name intersections={of=C1 and L12},  thick] (F2) -- (intersection-1);
\draw [name path =L11,opacity =\XA] (F1) -- (B2);
\draw [name intersections={of=C1 and L11},  thick] (F1) -- (intersection-1);

\draw [name path =R1,opacity =\XA] (E1) -- (A2);
\draw [name intersections={of=C1 and R1},  thick] (E1) -- (intersection-1);
\draw [name path =R2,opacity =\XA] (E2) -- (A3);
\draw [name intersections={of=C1 and R2},  thick] (E2) -- (intersection-1);


\coordinate (S3) at (-2.5,2.5);
\draw (S3) node [below left] {$e^+(-\frac{5}{2})$};


\coordinate (S2) at (-1.5,0.5);

\coordinate (S1) at (-.5,-0.5);

\coordinate (T1) at (.5,-0.5);

\coordinate (T2) at (1.5,0.5);

\coordinate (T3) at (2.5,2.5);
\draw (T3) node [below right] {$e^+(\frac{5}{2})$};

\draw [name path =RS3,opacity =\XA] (S3) -- (B3);
\draw [name intersections={of=C1 and RS3},  thick] (S3) -- (intersection-1);
\draw [name path =LS3,opacity =\XA] (S3) -- (A0);
\draw [name intersections={of=C1 and LS3},  thick] (S3) -- (intersection-1);

\draw [name path =RS2,opacity =\XA] (S2) -- (B2);
\draw [name intersections={of=C1 and RS2},  thick] (S2) -- (intersection-1);
\draw [name path =LS2,opacity =\XA] (S2) -- (A1);
\draw [name intersections={of=C1 and LS2},  thick] (S2) -- (intersection-1);

\draw [name path =RS1,opacity =\XA] (S1) -- (B3);
\draw [name intersections={of=C1 and RS1},  thick] (S1) -- (intersection-1);
\draw [name path =LS1,opacity =\XA] (S1) -- (A2);
\draw [name intersections={of=C1 and LS1},  thick] (S1) -- (intersection-1);

\draw [name path =RT1,opacity =\XA] (T1) -- (B2);
\draw [name intersections={of=C1 and RT1},  thick] (T1) -- (intersection-1);
\draw [name path =LT1,opacity =\XA] (T1) -- (A3);
\draw [name intersections={of=C1 and LT1},  thick] (T1) -- (intersection-1);

\draw [name path =RT2,opacity =\XA] (T2) -- (B1);
\draw [name intersections={of=C1 and RT2},  thick] (T2) -- (intersection-1);
\draw [name path =LT2,opacity =\XA] (T2) -- (A2);
\draw [name intersections={of=C1 and LT2},  thick] (T2) -- (intersection-1);

\draw [name path =RT3,opacity =\XA] (T3) -- (A0);
\draw [name intersections={of=C1 and RT3},  thick] (T3) -- (intersection-1);
\draw [name path =LT3,opacity =\XA] (T3) -- (A3);
\draw [name intersections={of=C1 and LT3},  thick] (T3) -- (intersection-1);





%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-4,0) -- (4,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,6) node[right] {$\frac{\ch_2}{\ch_0}$};







\end{tikzpicture}



==> pic1.tex <==

\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0.02}


\draw [name path =C0, opacity=0.1](-1,0.5) parabola bend (0,0) (2.5,3.125)
 node[right, opacity =0.5] {$\bd_0$};

\coordinate (E1) at (0,0);
\draw (E1) node {$\bullet$} node [above left] {$e_1$};


\coordinate (E2) at (1,0.5);
\draw (E2) node {$\bullet$} node [above] {$e_2$};


\coordinate (E3) at (2,2);
\draw (E3) node {$\bullet$} node [above] {$e_3$};


\coordinate (F1) at (0,-1);
\draw (F1) node {$\bullet$} node [below left] {$e^+_1$};

%\coordinate (F2) at (1,-0.5);
%\draw (F2) node {$\bullet$} node [below] {$e^+_2$};

\coordinate (F3) at (2,1);
\draw (F3) node {$\bullet$}node [below right] {$e^+_3$};



\coordinate (K1) at (0.4,-0.4);
\draw (K1) node {$\bullet$} node [below right] {$e^r_1$};

\coordinate (K3) at (1.6,0.8);
\draw (K3) node {$\bullet$} node [below] {$e^l_3$};



%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-1,0) -- (3.5,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-1.5)-- (0,0) node [above right] {O} --  (0,3) node[right] {$\frac{\ch_2}{\ch_0}$};

\draw (E1) -- (E3);
\draw (F1) -- (E3);
\draw (E1) -- (F3);
\draw (F3) -- (E3);
\draw (E1) -- (F1);






\end{tikzpicture}



==> pic2.tex <==
\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0.02}


\draw [name path =C0, opacity=0.1](-3,4.5) parabola bend (0,0) (1,0.5)
 node[right, opacity =0.5] {$\bd_0$};

\coordinate (E1) at (-1,0.5);
\draw (E1) node {$\bullet$} node [above left] {$e_1$};


\coordinate (E2) at (-0.5,-0.25);
\draw (E2) node {$\bullet$} node [above] {$e_2$};


\coordinate (E3) at (0,0);
\draw (E3) node {$\bullet$} node [above] {$e_3$};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node {$\bullet$} node [below left] {$e^+_1$};

%\coordinate (F2) at (1,-0.5);
%\draw (F2) node {$\bullet$} node [below] {$e^+_2$};

\coordinate (F3) at (0,-1);
\draw (F3) node {$\bullet$}node [right] {$e^+_3$};

\draw (E1) -- (E3);
\draw (F1) -- (E3);
\draw (E1) -- (F3);
\draw (F3) -- (E3);
\draw (E1) -- (F1);


\coordinate (E1) at (-3,4.5);
\draw (E1) node {$\bullet$} node [above left] {$e'_1$};


%\coordinate (E2) at (-2.5,3.125);
%\draw (E2) node {$\bullet$} node [above] {$e'_2$};


\coordinate (E3) at (-2,2);
\draw (E3) node {$\bullet$} node [above] {$e'_3$};


\coordinate (F1) at (-3,3.5);
\draw (F1) node {$\bullet$} node [below left] {$e'^+_1$};

\coordinate (F2) at (-2.5,2.75);
\draw (F2) node {$\bullet$} node [below left] {$e'_2$};

\coordinate (F3) at (-2,1);
\draw (F3) node {$\bullet$}node [below left] {$e'^+_3$};






%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-4,0) -- (1.5,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,5) node[right] {$\frac{\ch_2}{\ch_0}$};

\draw (E1) -- (E3);
\draw (F1) -- (E3);
\draw (E1) -- (F3);
\draw (F3) -- (E3);
\draw (E1) -- (F1);


\coordinate (W) at (0,-1.2);
\draw (W) node {$\bullet$}node [below left] {$w$};
\coordinate (P) at (-1.5,1.5);
\draw (P) node {$\bullet$}node [above right] {$\sigma_{P'}$};

\draw [add =0 and 1.2,dashed] (W) to (P);



\end{tikzpicture}



==> pic3.tex <==
\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0.02}


\draw [name path =C0, opacity=0.1](-3,4.5) parabola bend (0,0) (3,4.5)
 node[right, opacity =0.5] {$\bd_0$};

\coordinate (E1) at (0,0);
\draw (E1) node {$\bullet$} node [above left] {};


\coordinate (E2) at (1,0.5);
\draw (E2) node {$\bullet$} node [above] {$\mathcal O(k+3)$};


\coordinate (E3) at (2,2);
\draw (E3) node {$\bullet$} node [above] {$\mathcal O(k+4)$};


\coordinate (F1) at (0,-1);
\draw (F1) node {$\bullet$} node [below] {$\mathcal O(k+2)^+$};

%\coordinate (F2) at (1,-0.5);
%\draw (F2) node {$\bullet$} node [below] {$e^+_2$};

\coordinate (F3) at (2,1);
\draw (F3) node {$\bullet$}node [right] {$\mathcal O(k+4)^+$};

\draw (E1) -- (E3);
\draw (F1) -- (E3);
\draw (E1) -- (F3);
\draw (F3) -- (E3);
\draw (E1) -- (F1);


\coordinate (E1) at (-3,4.5);
\draw (E1) node {$\bullet$} node [above left] {$\mathcal O(k-1)$};


%\coordinate (E2) at (-2.5,3.125);
%\draw (E2) node {$\bullet$} node [above] {$e'_2$};


\coordinate (E3) at (-1,0.5);
\draw (E3) node {$\bullet$} node [above] {$\mathcal O(k+1)$};


\coordinate (F1) at (-3,3.5);
\draw (F1) node {$\bullet$} node [left] {$\mathcal O(k-1)^+$};

%\coordinate (F2) at (-2.5,2.75);
%\draw (F2) node {$\bullet$} node [below left] {$e_2$};

\coordinate (F3) at (-1,-0.5);
\draw (F3) node {$\bullet$}node [left] {$\mathcal O(k+1)^+$};






%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-4,0) -- (4,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,5) node[right] {$\frac{\ch_2}{\ch_0}$};

\draw (E1) -- (E3);
\draw (F1) -- (E3);
\draw (E1) -- (F3);
\draw (F3) -- (E3);
\draw (E1) -- (F1);


\coordinate (E) at (2,-0.2);
\draw (E) node {$\bullet$}node [below left] {$E$};
\coordinate (F) at (-3.5,2.5);
\draw (F) node {$\bullet$}node [below] {$F$};

\draw [add =0.2 and 0.2,dashed] (E) to (F);
\draw [add =0.2 and -0.5,opacity=0] (E) to (F) node[opacity=1] {$\bullet$} node[above, opacity=1] {$\sigma_P$};




\end{tikzpicture}

==> pic4.tex <==


\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0}
\newcommand\XP{2.3}

%delta cone
\draw [name path =C0, opacity=0.1](-3,4.5) parabola bend (0,0) (3,4.5)
 node[right, opacity =0.5] {$\bd_0$};


\draw [name path = C1, opacity=0.5](-3,4) parabola bend (0,-0.5) (3,4)
 node[right] {$\bd_{\frac{1}{2}}$};


\draw [name path =C2, opacity=0.5](-3,3.5) parabola bend (0,-1) (3,3.5)
 node[right] {$\bd_1$};


%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (B3) at (-3,4.5);
\coordinate (B2) at (-2,2);

\coordinate (B1) at (-1,0.5);
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0.5);
\coordinate (A2) at (2,2);
\coordinate (A3) at (3,4.5);


\coordinate (E0) at (0,-1);
\draw (E0) node [below right] {};


\coordinate (E1) at (1,-0.5);
\draw (E1) node [below right] {};


\coordinate (E2) at (2,1);
\draw (E2) node [below right] {};


\coordinate (E3) at (3,3.5);
\draw (E3) node [below right] {};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node [below left] {};

\coordinate (F2) at (-2,1);
\draw (F2) node [below left] {};

\coordinate (F3) at (-3,3.5);
\draw (F3) node [below left] {};



\draw [name path =L0,opacity =\XA] (E0) -- (B2);
\draw [name intersections={of=C1 and L0},  thick] (E0) -- (intersection-1);
\draw [name path =R13,opacity =\XA] (F3) -- (B2);
\draw [name intersections={of=C1 and R13},  thick] (F3) -- (intersection-1);


\draw [name path =L1,opacity =\XA] (E1) -- (B1);
\draw [name intersections={of=C1 and L1},  thick] (E1) -- (intersection-1);
\draw [name path =R12,opacity =\XA] (F2) -- (B1);
\draw [name intersections={of=C1 and R12},  thick] (F2) -- (intersection-1);

\draw [name path =L2,opacity =\XA] (E2) -- (A0);
\draw [name intersections={of=C1 and L2},  thick] (E2) -- (intersection-1);
\draw [name path =R11,opacity =\XA] (F1) -- (A0);
\draw [name intersections={of=C1 and R11},  thick] (F1) -- (intersection-1);

\draw [name path =L3,opacity =\XA] (E3) -- (A1);
\draw [name intersections={of=C1 and L3},  thick] (E3) -- (intersection-1);
\draw [name path =R0,opacity =\XA] (E0) -- (A1);
\draw [name intersections={of=C1 and R0},  thick] (E0) -- (intersection-1);

\draw [name path =L12,opacity =\XA] (F2) -- (B3);
\draw [name intersections={of=C1 and L12},  thick] (F2) -- (intersection-1);
\draw [name path =L11,opacity =\XA] (F1) -- (B2);
\draw [name intersections={of=C1 and L11},  thick] (F1) -- (intersection-1);

\draw [name path =R1,opacity =\XA] (E1) -- (A2);
\draw [name intersections={of=C1 and R1},  thick] (E1) -- (intersection-1);
\draw [name path =R2,opacity =\XA] (E2) -- (A3);
\draw [name intersections={of=C1 and R2},  thick] (E2) -- (intersection-1);


\coordinate (S3) at (-2.5,2.5);
\draw (S3) node [below left] {};


\coordinate (S2) at (-1.5,0.5);

\coordinate (S1) at (-.5,-0.5);

\coordinate (T1) at (.5,-0.5);

\coordinate (T2) at (1.5,0.5);

\coordinate (T3) at (2.5,2.5);
\draw (T3) node [below right] {};

\draw [name path =RS3,opacity =\XA] (S3) -- (B3);
\draw [name intersections={of=C1 and RS3},  thick] (S3) -- (intersection-1);
\draw [name path =LS3,opacity =\XA] (S3) -- (A0);
\draw [name intersections={of=C1 and LS3},  thick] (S3) -- (intersection-1) node [right] {$e'^l$};

\draw [name path =RS2,opacity =\XA] (S2) -- (B2);
\draw [name intersections={of=C1 and RS2},  thick] (S2) -- (intersection-1)node [right] {$e'^r$};
\draw [name path =LS2,opacity =\XA] (S2) -- (A1);
\draw [name intersections={of=C1 and LS2},  thick] (S2) -- (intersection-1);

\draw [name path =RS1,opacity =\XA] (S1) -- (B3);
\draw [name intersections={of=C1 and RS1},  thick] (S1) -- (intersection-1);
\draw [name path =LS1,opacity =\XA] (S1) -- (A2);
\draw [name intersections={of=C1 and LS1},  thick] (S1) -- (intersection-1);

\draw [name path =RT1,opacity =\XA] (T1) -- (B2);
\draw [name intersections={of=C1 and RT1},  thick] (T1) -- (intersection-1);
\draw [name path =LT1,opacity =\XA] (T1) -- (A3);
\draw [name intersections={of=C1 and LT1},  thick] (T1) -- (intersection-1);

\draw [name path =RT2,opacity =\XA] (T2) -- (B1);
\draw [name intersections={of=C1 and RT2},  thick] (T2) -- (intersection-1);
\draw [name path =LT2,opacity =\XA] (T2) -- (A2);
\draw [name intersections={of=C1 and LT2},  thick] (T2) -- (intersection-1);

\draw [name path =RT3,opacity =\XA] (T3) -- (A0);
\draw [name intersections={of=C1 and RT3},  thick] (T3) -- (intersection-1);
\draw [name path =LT3,opacity =\XA] (T3) -- (A3);
\draw [name intersections={of=C1 and LT3},  thick] (T3) -- (intersection-1);


\coordinate (E) at (2,2);
\draw (E) node {$\bullet$} node [above left]{$e$};


\coordinate (P) at (\XP,3.5*\XP-6);
\draw (P) node {$\bullet$} node [below right]{$p$};

\draw [add =20 and 6,name path = IT, dashed] (E) to (P);
\draw [name intersections={of=L12 and IT}] (P) -- (intersection-1) node [below left] {};

\node at (-1.9,1.305) {$\bullet$};
\node[above right] at (-1.9,1.305) {$q$};


%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-4,0) -- (4,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,4.5) node[right] {$\frac{\ch_2}{\ch_0}$};







\end{tikzpicture}



==> pic5.tex <==


\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0}
\newcommand\XP{2.3}

%delta cone
\draw [name path =C0](-2.5,3.125) parabola bend (0,0) (2,2)
 node[right] {$\bd_0$};


\draw [name path = C1, opacity=1](-2.5,2.625) parabola bend (0,-0.5) (2,1.5)
 node[right] {$\bd_{\frac{1}{2}}$};



%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (B3) at (-3,4.5);
\coordinate (B2) at (-2,2);

\coordinate (B1) at (-1,0.5);
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0.5);
\coordinate (A2) at (2,2);
\coordinate (A3) at (3,4.5);


\coordinate (E0) at (0,-1);
\draw (E0) node [below right] {};


\coordinate (E1) at (1,-0.5);
\draw (E1) node [below] {$e^+$};

\coordinate (EE1) at (1,0.5);
\draw (EE1) node [above] {$e$} node {$\bullet$};


\coordinate (E2) at (2,1);
\draw (E2) node [below right] {};


\coordinate (E3) at (3,3.5);
\draw (E3) node [below right] {};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node [below left] {};

\coordinate (F2) at (-2,1);
\draw (F2) node [below left] {};


\coordinate (FF2) at (-2,2);
\draw (FF2) node [above right] {$e(-3)$} node {$\bullet$};







\draw [name path =L1,opacity =\XA] (E1) -- (B1);
\draw [name intersections={of=C1 and L1},  thick] (E1) -- (intersection-1) node [name = AA1] {$\bullet$} node [below] {$e^l$};

\draw [name path =R1,opacity =\XA] (E1) -- (A2);
\draw [name intersections={of=C1 and R1},  thick] (E1) -- (intersection-1) node [name = AA2] {$\bullet$} node [below right] {$e^r$};

\draw [name path =R12,opacity =\XA] (F2) -- (B1);
\draw [name intersections={of=C1 and R12},  thick] (F2) -- (intersection-1) node [name = BB2] {$\bullet$} node [below left] {$e(-3)^r$};

\draw [name path =L12,opacity =\XA] (F2) -- (B3);
\draw [name intersections={of=C1 and L12},  thick] (F2) -- (intersection-1) node [name = BB1] {$\bullet$} node [left] {$e(-3)^l$};


\draw [add =0 and 0.5, dashed] (BB2) to (AA2);
\draw [add =-1 and 1] (BB2) to (AA2) node [right] {$L_{e(-3)^ree^r}$};
\draw [add =0 and 0.3, dashed] (BB1) to (AA1);
\draw [add =-1 and 1] (BB1) to (AA1) node [right] {$L_{e^le(-3)e(-3)^l}$};

\draw node at (3,-1) {$\mathfrak R_E$};




%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-3,0) -- (4,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,3.5) node[right] {$\frac{\ch_2}{\ch_0}$};







\end{tikzpicture}


==> pic6.tex <==

\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0}
\newcommand\XP{2.3}

%delta cone
\draw [name path =C0,opacity =0.4](-2.5,3.125) parabola bend (0,0) (2,2)
 node[right] {$\bd_0$};


\draw [name path = C1, opacity=0.4](-2.5,2.625) parabola bend (0,-0.5) (2,1.5)
 node[right] {$\bd_{\frac{1}{2}}$};



%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (B3) at (-3,4.5);
\coordinate (B2) at (-2,2);

\coordinate (B1) at (-1,0.5);
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0.5);
\coordinate (A2) at (2,2);
\coordinate (A3) at (3,4.5);


\coordinate (E0) at (0,-1);
\draw (E0) node [below right] {};


\coordinate (E1) at (1,-0.5);
\draw (E1) node [below] {$e^+$};

\coordinate (EE1) at (1,0.5);
\draw (EE1) node [above] {$e$} node {$\bullet$};


\coordinate (E2) at (2,1);
\draw (E2) node [below right] {};


\coordinate (E3) at (3,3.5);
\draw (E3) node [below right] {};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node [below left] {};

\coordinate (F2) at (-2,1);
\draw (F2) node [below left] {};


\coordinate (FF2) at (-2,2);
\draw (FF2) node [right] {$e(-3)$} node {$\bullet$};







\draw [name path =L1,opacity =\XA] (E1) -- (B1);
\draw [name intersections={of=C1 and L1},  thick] (E1) -- (intersection-1) node [name = AA1] {$\bullet$} node [below] {$e^l$};

\draw [name path =R1,opacity =\XA] (E1) -- (A2);
\draw [name intersections={of=C1 and R1},  thick] (E1) -- (intersection-1) node [name = AA2] {$\bullet$} node [below right] {$e^r$};

\draw [name path =R12,opacity =\XA] (F2) -- (B1);
\draw [name intersections={of=C1 and R12},  thick] (F2) -- (intersection-1) node [name = BB2] {$\bullet$} node [below left] {$e(-3)^r$};

\draw [name path =L12,opacity =\XA] (F2) -- (B3);
\draw [name intersections={of=C1 and L12},  thick] (F2) -- (intersection-1) node [name = BB1] {$\bullet$} node [left] {$e(-3)^l$};


\draw [add =0 and 0.5, dashed] (BB2) to (AA2);
\draw [add =-1 and 1] (BB2) to (AA2);
\draw [add =0 and 0.3, dashed] (BB1) to (AA1);
\draw [add =-1 and 1] (BB1) to (AA1);


\draw [add =0 and 1, dashed] (BB2) to (AA1) node {$\bullet$} node[right]{$F_3$};
\draw [add =0 and 1.5, dashed] (BB2) to (AA1);
\draw [add =-1 and 0.5, dashed] (AA1) to (BB2) node [left] {$\lw_{F_3}$};

\coordinate (G1)  at (3,-1);
\draw (G1) node {$\bullet$} node [above right] {$F_1$};
\draw [add =0  and 1.9] (G1) to (EE1) node [above] {$\lw_{F_1}$};


\coordinate (G2)  at (3,-2);
\draw (G2) node {$\bullet$} node [below right] {$F_2$};
\draw [add =0  and 0.3] (G2) to (FF2) node [above] {$\lw_{F_2}$};


%\draw node at (3,-1) {$\mathfrak R_E$};




%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
%\draw[->,opacity =0.3] (-3,0) -- (4,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
%\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,3.5) node[right] {$\frac{\ch_2}{\ch_0}$};







\end{tikzpicture}




==> pic7.tex <==



\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0}
\newcommand\XP{2.3}

%delta cone
\draw [name path =C0,opacity =0.4](-2.5,3.125) parabola bend (0,0) (2,2)
 node[right] {$\bd_0$};


\draw [name path = C1, opacity=0.4](-2.5,2.625) parabola bend (0,-0.5) (2,1.5)
 node[right] {$\bd_{\frac{1}{2}}$};



%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (B3) at (-3,4.5);
\coordinate (B2) at (-2,2);

\coordinate (B1) at (-1,0.5);
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0.5);
\coordinate (A2) at (2,2);
\coordinate (A3) at (3,4.5);


\coordinate (E0) at (0,-1);
\draw (E0) node [below right] {};


\coordinate (E1) at (1,-0.5);

\coordinate (EE1) at (1,0.5);
\draw (EE1) node [above] {$e$} node {$\bullet$};


\coordinate (E2) at (2,1);
\draw (E2) node [below right] {};


\coordinate (E3) at (3,3.5);
\draw (E3) node [below right] {};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node [below left] {};

\coordinate (F2) at (-2,1);
\draw (F2) node [below left] {};


\coordinate (FF2) at (-2,2);
\draw (FF2) node [right] {$e(-3)$} node {$\bullet$};







\draw [name path =L1,opacity =\XA] (E1) -- (B1);
\draw [name intersections={of=C1 and L1},  thick] (E1) -- (intersection-1) node [name = AA1]{};

\draw [name path =R1,opacity =\XA] (E1) -- (A2);
\draw [name intersections={of=C1 and R1},  thick] (E1) -- (intersection-1) node [name = AA2]{};

\draw [name path =R12,opacity =\XA] (F2) -- (B1);
\draw [name intersections={of=C1 and R12},  opacity=0] (F2) -- (intersection-1) node [name = BB2]{};

\draw [name path =L12,opacity =\XA] (F2) -- (B3);
\draw [name intersections={of=C1 and L12},  opacity=0] (F2) -- (intersection-1) node [name = BB1]{};


%\draw [add =0 and 0.5, dashed] (BB2) to (AA2);
\draw [add =-1 and 1] (BB2) to (AA2);
%\draw [add =0 and 0.3, dashed] (BB1) to (AA1);
\draw [add =-1 and 1] (BB1) to (AA1);


\draw [add =0.5 and 1.5, dashed] (BB2) to (AA1);

\coordinate (W) at (3,-2);
\draw (W) node {$\bullet$} node[below] {$w$};
\coordinate (P) at (0,1);
\draw (P) node {$\bullet$} node [above] {$\sigma$};
\draw [add =0.8 and 0.3] (P) to (W) node [name = V] {$\bullet$} node [ right] {$v$};
\draw [add =0 and 0.1] (V) to (FF2) node [left] {$\lw_v$};



%\draw node at (3,-1) {$\mathfrak R_E$};




%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
%\draw[->,opacity =0.3] (-3,0) -- (4,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
%\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,3.5) node[right] {$\frac{\ch_2}{\ch_0}$};







\end{tikzpicture}


==> pic8.tex <==

\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0}
\newcommand\XP{2.3}

%delta cone
\draw [name path =C0](-2.5,3.125) parabola bend (0,0) (3,4.5)
 node[right] {$\bd_0$};


\draw [name path = C1, opacity=0](-2.5,2.625) parabola bend (0,-0.5) (2,1.5) node[right] {$\bd_{\frac{1}{2}}$};



%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (B3) at (-3,4.5);
\coordinate (B2) at (-2,2);

\coordinate (B1) at (-1,0.5);
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0.5);
\coordinate (A2) at (2,2);
\coordinate (A3) at (3,4.5);


\coordinate (E0) at (0,-1);
\draw (E0) node [below right] {};


\coordinate (E1) at (1,-0.5);
\draw (E1) node [below] {};

\coordinate (EE1) at (1,0.5);
?\draw (EE1) node [above] {$e(3)$} node {$\bullet$};


\coordinate (E2) at (2,1);
\draw (E2) node [below right] {};


\coordinate (E3) at (3,3.5);
\draw (E3) node [below right] {};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node [below left] {};

\coordinate (F2) at (-2,1);
\draw (F2) node [below left] {};


\coordinate (FF2) at (-2,2);
\draw (FF2) node [above right] {$e$} node {$\bullet$};







\draw [name path =L1,opacity =\XA] (E1) -- (B1);
\draw [name intersections={of=C1 and L1},  opacity =0] (E1) -- (intersection-1) node [name = AA1, opacity =1] {$\bullet$} node [below, opacity =1] {$e(3)^l$};

\draw [name path =R1,opacity =\XA] (E1) -- (A2);
\draw [name intersections={of=C1 and R1}, opacity =0] (E1) -- (intersection-1) node [name = AA2] {$\bullet$} node [below right] {};

\draw [name path =R12,opacity =\XA] (F2) -- (B1);
\draw [name intersections={of=C1 and R12},  thick] (F2) -- (intersection-1) node [name = BB2] {$\bullet$} node [below left] {$e^r$};

\draw [name path =L12,opacity =\XA] (F2) -- (B3);
\draw [name intersections={of=C1 and L12},  thick] (F2) -- (intersection-1) node [name = BB1] {} node [left] {};




\draw [add= 0 and 1, dashed] (AA1) to (BB2) node [above] {$L_{e^re(3)^l}$};
\draw [add= 0 and 0.7, dashed] (AA1) to (BB2) node [name = WT] {$\bullet$} node [below] {$\tilde w$};

\draw [add= 0.5 and 6] (WT) to (FF2) node [name = W] {$\bullet$} node [below] {$w$};
\draw [add= 0.5 and 5] (WT) to (FF2) node  {$\bullet$} node [below] {$w'$};
\draw [add= 0.5 and -0.5] (WT) to (FF2) node {$\bullet$} node [below] {$w''$};



%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-3,0) -- (4,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-2)-- (0,0) node [above right] {O} --  (0,3.5) node[right] {$\frac{\ch_2}{\ch_0}$};







\end{tikzpicture}



==> pic9.tex <==
\begin{tikzpicture}[domain=1:5]


\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}



% opacity of the usual walls
\newcommand\XA{0}
\newcommand\XP{2.3}

%delta cone
\draw [name path =C0, opacity=0.1](-2,2) parabola bend (0,0) (2,2)
 node[right, opacity =0.5] {$\bd_0$};


\draw [name path = C1, opacity=0.5](-2,1.5) parabola bend (0,-0.5) (2,1.5)
 node[right] {$\bd_{\frac{1}{2}}$};




%\foreach actual char, draw the wall

%rank 1 and 2
\coordinate (B3) at (-3,4.5);
\coordinate (B2) at (-2,2);

\coordinate (B1) at (-1,0.5);
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0.5);
\coordinate (A2) at (2,2);
\coordinate (A3) at (3,4.5);


\coordinate (E0) at (0,-1);
\draw (E0) node [below right] {};


\coordinate (E1) at (1,-0.5);
\draw (E1) node [below right] {};


\coordinate (E2) at (2,1);
\draw (E2) node [below right] {};


\coordinate (E3) at (3,3.5);
\draw (E3) node [below right] {};


\coordinate (F1) at (-1,-0.5);
\draw (F1) node [below left] {};

\coordinate (F2) at (-2,1);
\draw (F2) node [below left] {};

\coordinate (F3) at (-3,3.5);
\draw (F3) node [below left] {};



\draw [name path =L0,opacity =\XA] (E0) -- (B2);
\draw [name intersections={of=C1 and L0},  thick] (E0) -- (intersection-1) node [name=EE0]{};
\draw [add= 0 and 1] (EE0) to (E0);


\draw [name path =L1,opacity =\XA] (E1) -- (B1);
\draw [name intersections={of=C1 and L1},  thick] (E1) -- (intersection-1);

\draw [name path =R0,opacity =\XA] (E0) -- (A1);
\draw [name intersections={of=C1 and R0},  thick] (E0) -- (intersection-1);


\draw [name path =R1,opacity =\XA] (E1) -- (A2);
\draw [name intersections={of=C1 and R1},  thick] (E1) -- (intersection-1)node [name=EE1]{};
\draw [add= 0 and 1] (EE1) to (E1);

\coordinate (S3) at (-2.5,2.5);
\draw (S3) node [below left] {};


\coordinate (S2) at (-1.5,0.5);

\coordinate (S1) at (-.5,-0.5);

\coordinate (T1) at (.5,-0.5);

\coordinate (T2) at (1.5,0.5);

\coordinate (T3) at (2.5,2.5);
\draw (T3) node [below right] {};

\draw [name path =RT1,opacity =\XA] (T1) -- (B2);
\draw [name intersections={of=C1 and RT1},  thick] (T1) -- (intersection-1);
\draw [name path =LT1,opacity =\XA] (T1) -- (A3);
\draw [name intersections={of=C1 and LT1},  thick] (T1) -- (intersection-1)node [name=EE2]{};
\draw [add= 0 and 1] (EE2) to (T1);

\coordinate (W) at (0.4,-3);
\draw (W) node {$\bullet$} node [below] {$w$};
\coordinate (O) at (0,0);
\draw (O) node {$\bullet$} node [above] {$E$};
\draw [name path=L1] (W) -- (O);
\coordinate (O1) at (0.5,-0.25);
\draw (O1) node {$\bullet$} node [above] {$E'$};
\draw [name path=L1] (W) -- (O1);
\coordinate (O2) at (1,0.5);
\draw (O2) node {$\bullet$} node [above] {$E''$};
\draw [name path=L1] (W) -- (O2);


%\draw [add= 0 and 1] (W) to (V) node[above]{Eff};

%B axis
\draw[->,opacity =0.3] (-2,0) -- (2,0) node[above right] {$\frac{\ch_1}{\ch_0}$};


%H axis
\draw[->,opacity=0.3] (0,-3.5)-- (0,0) node [above right] {O} --  (0,2.5) node[right] {$\frac{\ch_2}{\ch_0}$};

\coordinate (H1) at (0.1,-1.1);
\coordinate (H2) at (-1,-2);
\draw[->] (H2) node [left] {TR$_{wE}$} to (H1);


\coordinate (H1) at (0.9,-0.6);
\coordinate (H2) at (1.5,-1.3);
\draw[->] (H2) node [below] {TR$_{wE''}$} to (H1);



\end{tikzpicture}


==> piccompareslope.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{-0.3}

\coordinate (E) at (-3,-2);
\node  at (E) {$\bullet$};
\node [below] at (E) {$E$};


\coordinate (F) at (3,-1);
\node [left] at (F) {$F$};
\node at (F) {$\bullet$};



\coordinate (P) at (0.5,1.5);
\node [above] at (P) {$\nu_P$};
\node at (P) {$\bullet$};


\draw [dashed] (P) -- (F);
\node at (2,0.5) {$l^+_{PF}$};

\draw  (P) -- (E);
\draw [add =0 and 1,dashed] (E) to (P) node [right]{$l^+_{PE}$};



%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-4,0) -- (,0) node[above right] {$w$}-- (4,0) node[above right, opacity =1] {$\frac{\ch_1}{\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-2.5)-- (0,0) node [above right] {O} --  (0,5) node[right, opacity=1] {$\frac{\ch_2}{\ch_0}$};

%delta cone
\draw [thick](-3,4.5) parabola bend (0,0) (3,4.5) node [above, opacity =1] {$\bd=0$};
 %node[right] {$\frac{1}{2}s^2-q=0$};








\end{tikzpicture} 
